Hotelling Deflation on Large Symmetric Spiked Tensors

This paper studies the deflation algorithm when applied to estimate a low-rank symmetric spike contained in a large tensor corrupted by additive Gaussian noise. Specifically, we provide a precise characterization of the large-dimensional performance of deflation in terms of the alignments of the vectors obtained by successive rank-1 approximation and of their estimated weights, assuming non-trivial (fixed) correlations among spike components. Our analysis allows an understanding of the deflation mechanism in the presence of noise and can be exploited for designing more efficient signal estimation methods.

==> tikz/spectral_norms_alignments.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 2}]

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \beta_1\)},
%title=(b),
xmin=-0.5, xmax=10.5,
width=0.45\textwidth,
height=0.22\textwidth,
%xshift=.5cm,
xtick style={color=black},
y grid style={darkgray176},
ylabel={(a) Alignment},
ymin=0.367473161621362, ymax=1.02339081481799,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, opacity=0.4, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0 0.415636111643996
0.204081632653061 0.401425473926771
0.408163265306122 0.435275642131263
0.612244897959184 0.426915259355618
0.816326530612245 0.41614881402383
1.02040816326531 0.431869201082964
1.22448979591837 0.458556714862429
1.42857142857143 0.421038223152852
1.63265306122449 0.463782525671619
1.83673469387755 0.425071166384995
2.04081632653061 0.466903052512134
2.24489795918367 0.494495358672254
2.44897959183673 0.499702270462909
2.6530612244898 0.497280629611154
2.85714285714286 0.494410809804704
3.06122448979592 0.523852453762144
3.26530612244898 0.545269258166511
3.46938775510204 0.600923517680957
3.6734693877551 0.632550579272194
3.87755102040816 0.641046998854687
4.08163265306122 0.632139829065497
4.28571428571429 0.671988964985906
4.48979591836735 0.766335444827731
4.69387755102041 0.790746572722419
4.89795918367347 0.781493100325831
5.10204081632653 0.892756767256023
5.30612244897959 0.89500598908878
5.51020408163265 0.901076879444724
5.71428571428571 0.936177163651999
5.91836734693878 0.939377847609143
6.12244897959184 0.950896874484528
6.3265306122449 0.963202087234606
6.53061224489796 0.968713506830604
6.73469387755102 0.976074829840366
6.93877551020408 0.980955931807923
7.14285714285714 0.977637159836316
7.3469387755102 0.980742645772802
7.55102040816327 0.978341018936771
7.75510204081633 0.98377012396144
7.95918367346939 0.983658546824136
8.16326530612245 0.987207078156631
8.36734693877551 0.990885583244132
8.57142857142857 0.990702182368815
8.77551020408163 0.987777321338821
8.97959183673469 0.988069435707278
9.18367346938776 0.990659554921827
9.38775510204082 0.992048133614224
9.59183673469388 0.992320866179902
9.79591836734694 0.991671816315069
10 0.992630098709275
};
\addlegendentry{$\hat\rho_{11}$}
\addplot [semithick, darkorange25512714, opacity=0.4, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0 0.992729807491378
0.204081632653061 0.993325196939989
0.408163265306122 0.951263713870643
0.612244897959184 0.992290022501174
0.816326530612245 0.993247439333754
1.02040816326531 0.993576376036329
1.22448979591837 0.991137432432788
1.42857142857143 0.99147192737246
1.63265306122449 0.985475201534175
1.83673469387755 0.990714542259309
2.04081632653061 0.991230589314137
2.24489795918367 0.985925113187222
2.44897959183673 0.975870020230488
2.6530612244898 0.984631648480257
2.85714285714286 0.979245531090538
3.06122448979592 0.978445983940997
3.26530612244898 0.975484435049932
3.46938775510204 0.966024241220731
3.6734693877551 0.95697507027805
3.87755102040816 0.946146729367009
4.08163265306122 0.955692211737758
4.28571428571429 0.942258100453847
4.48979591836735 0.884599055853338
4.69387755102041 0.87084611364598
4.89795918367347 0.876340770307331
5.10204081632653 0.757497094814958
5.30612244897959 0.757175592807102
5.51020408163265 0.747917528268933
5.71428571428571 0.685894541372996
5.91836734693878 0.676169301432517
6.12244897959184 0.652947544061147
6.3265306122449 0.617866973667991
6.53061224489796 0.600499050735509
6.73469387755102 0.573176304967492
6.93877551020408 0.554780702424597
7.14285714285714 0.573091760603049
7.3469387755102 0.561458096340658
7.55102040816327 0.570736855937498
7.75510204081633 0.545239136376419
7.95918367346939 0.544723601730891
8.16326530612245 0.526218334753188
8.36734693877551 0.506854071830238
8.57142857142857 0.500984038948182
8.77551020408163 0.522191459126222
8.97959183673469 0.520628816821654
9.18367346938776 0.505709499712482
9.38775510204082 0.498458788376748
9.59183673469388 0.495513872005286
9.79591836734694 0.502603518214965
10 0.497955764899876
};
\addlegendentry{$\hat\rho_{12}$}
\addplot [semithick, forestgreen4416044, line width=1.5pt]
table {%
0 0.397287600403027
0.204081632653061 0.402882727023248
0.408163265306122 0.408757827240295
0.612244897959184 0.414938609114935
0.816326530612245 0.421454339647141
1.02040816326531 0.428338519284739
1.22448979591837 0.435629723756567
1.42857142857143 0.443372661995731
1.63265306122449 0.451619521291833
1.83673469387755 0.460431697185343
2.04081632653061 0.469882044484856
2.24489795918367 0.480057850928232
2.44897959183673 0.491064817611549
2.6530612244898 0.503032481646208
2.85714285714286 0.516121734997214
3.06122448979592 0.530535439519596
3.26530612244898 0.546533745566554
3.46938775510204 0.5644566004404
3.6734693877551 0.584757426676548
3.87755102040816 0.608053745672105
4.08163265306122 0.635201138110554
4.28571428571429 0.667385521766531
4.48979591836735 0.706150222933365
4.69387755102041 0.75288186647106
4.89795918367347 0.806090139541791
5.10204081632653 0.856722102150895
5.30612244897959 0.894699353454399
5.51020408163265 0.919973317133214
5.71428571428571 0.936824195149591
5.91836734693878 0.948528922535491
6.12244897959184 0.957015829739512
6.3265306122449 0.963399304642652
6.53061224489796 0.968346979102153
6.73469387755102 0.972277080524641
6.93877551020408 0.975462796774747
7.14285714285714 0.978089248334215
7.3469387755102 0.980285910925436
7.55102040816327 0.982145840941512
7.75510204081633 0.983737511750806
7.95918367346939 0.985112349680493
8.16326530612245 0.986309676485585
8.36734693877551 0.987360037784393
8.57142857142857 0.988287497145043
8.77551020408163 0.989111250906641
8.97959183673469 0.989846786505761
9.18367346938776 0.990506726255427
9.38775510204082 0.991101453428426
9.59183673469388 0.991639581366992
9.79591836734694 0.992128310460677
10 0.992573702817696
};
\addlegendentry{$\rho_{11}$}
\addplot [semithick, crimson2143940, line width=1.5pt]
table {%
0 0.993219001016169
0.204081632653061 0.993236940433162
0.408163265306122 0.993214713311903
0.612244897959184 0.993145542308355
0.816326530612245 0.993021330276549
1.02040816326531 0.992832341352892
1.22448979591837 0.992566787545025
1.42857142857143 0.992210285757631
1.63265306122449 0.991745136514414
1.83673469387755 0.991149352376731
2.04081632653061 0.990395329326666
2.24489795918367 0.989448000353348
2.44897959183673 0.988262219656858
2.6530612244898 0.986778981249253
2.85714285714286 0.9849198227671
3.06122448979592 0.982578324029356
3.26530612244898 0.97960680282914
3.46938775510204 0.975794792614956
3.6734693877551 0.970832905843387
3.87755102040816 0.964249709204618
4.08163265306122 0.955297163882946
4.28571428571429 0.94273812433813
4.48979591836735 0.92447129782164
4.69387755102041 0.897104134006702
4.89795918367347 0.857015318363739
5.10204081632653 0.806793865554006
5.30612244897959 0.757745573485249
5.51020408163265 0.716915624089781
5.71428571428571 0.68431868958099
5.91836734693878 0.658111145386254
6.12244897959184 0.636648199090318
6.3265306122449 0.618737618423856
6.53061224489796 0.603541582271522
6.73469387755102 0.590465151921231
6.93877551020408 0.57907694389397
7.14285714285714 0.569057094347263
7.3469387755102 0.560163377672724
7.55102040816327 0.552208833578836
7.75510204081633 0.545046687789133
7.95918367346939 0.538559965271558
8.16326530612245 0.532654184295325
8.36734693877551 0.527252115187393
8.57142857142857 0.522289952844181
8.77551020408163 0.517714474739189
8.97959183673469 0.513480898793886
9.18367346938776 0.509551248403125
9.38775510204082 0.505893085868031
9.59183673469388 0.502478522892403
9.79591836734694 0.499283437935937
10 0.496286851409092
};
\addlegendentry{$\rho_{12}$}
\addplot [semithick, dashed, brown, line width=1pt]
table {%
5 0
5 1
};
\addlegendentry{$\beta_1 =\beta_2$}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%title=(c),
xlabel={\(\displaystyle \beta_1\)},
xmin=-0.5, xmax=10.5,
width=0.45\textwidth,
height=0.22\textwidth,
xshift=1.3cm,
%yshift=-.3cm,
xtick style={color=black},
y grid style={darkgray176},
ylabel={(b) Alignment},
ymin=-0.0493511234401822, ymax=1.03637359224383,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, opacity=0.4, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0 0.018698264184806
0.204081632653061 0.165014171943546
0.408163265306122 0.134448473182659
0.612244897959184 0.0233034214215397
0.816326530612245 0.0110102380352742
1.02040816326531 0.00671057840322421
1.22448979591837 0.684014002758191
1.42857142857143 0.843439305162536
1.63265306122449 0.913372160602991
1.83673469387755 0.928431561307971
2.04081632653061 0.931509678267812
2.24489795918367 0.946375424497096
2.44897959183673 0.961556161767294
2.6530612244898 0.959658732289675
2.85714285714286 0.961949023138385
3.06122448979592 0.960248191538953
3.26530612244898 0.965613663925643
3.46938775510204 0.960012066719934
3.6734693877551 0.957244866548196
3.87755102040816 0.962268382561326
4.08163265306122 0.96173294329701
4.28571428571429 0.957119101661644
4.48979591836735 0.934861396731636
4.69387755102041 0.921906707495908
4.89795918367347 0.927618087054443
5.10204081632653 0.0861821130529057
5.30612244897959 0.0877474016141245
5.51020408163265 0.104143012617553
5.71428571428571 0.142668467681172
5.91836734693878 0.17377670015737
6.12244897959184 0.182947349035679
6.3265306122449 0.205441209696667
6.53061224489796 0.212923151936716
6.73469387755102 0.22569651400114
6.93877551020408 0.242891237748939
7.14285714285714 0.232472960892769
7.3469387755102 0.248680068948202
7.55102040816327 0.227846099947689
7.75510204081633 0.238401056009942
7.95918367346939 0.237724206062966
8.16326530612245 0.26491724325237
8.36734693877551 0.270556936791525
8.57142857142857 0.261459239801782
8.77551020408163 0.259272501174477
8.97959183673469 0.252531784502539
9.18367346938776 0.276141795725631
9.38775510204082 0.277629687839384
9.59183673469388 0.28272313507471
9.79591836734694 0.262099253927246
10 0.263190018879097
};
\addlegendentry{$\hat\rho_{21}$}
\addplot [semithick, darkorange25512714, opacity=0.4, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0 0.12037959926482
0.204081632653061 0.232085669576599
0.408163265306122 0.126520775455822
0.612244897959184 0.00212644527344272
0.816326530612245 0.119576519356563
1.02040816326531 0.0295860120668049
1.22448979591837 0.091429478649564
1.42857142857143 0.224836068234074
1.63265306122449 0.240430063441639
1.83673469387755 0.270908111426492
2.04081632653061 0.256142901100433
2.24489795918367 0.266615749504703
2.44897959183673 0.260743826638361
2.6530612244898 0.276955533856918
2.85714285714286 0.254972343175103
3.06122448979592 0.253939611417909
3.26530612244898 0.23321810954122
3.46938775510204 0.206914834223173
3.6734693877551 0.196362994262544
3.87755102040816 0.198635805050338
4.08163265306122 0.20567475492329
4.28571428571429 0.16539356806601
4.48979591836735 0.0995748228419261
4.69387755102041 0.0602625906293156
4.89795918367347 0.0742656821897382
5.10204081632653 0.926431506105226
5.30612244897959 0.930429404700386
5.51020408163265 0.939666252330258
5.71428571428571 0.954133755607743
5.91836734693878 0.958210136087052
6.12244897959184 0.965288175577119
6.3265306122449 0.9618186306854
6.53061224489796 0.971878742112109
6.73469387755102 0.975743090302972
6.93877551020408 0.978232820398044
7.14285714285714 0.97558672469233
7.3469387755102 0.978805152229384
7.55102040816327 0.973114132210487
7.75510204081633 0.973208191611924
7.95918367346939 0.962850613342412
8.16326530612245 0.96554009729596
8.36734693877551 0.980086592738627
8.57142857142857 0.967074099743271
8.77551020408163 0.979683189623758
8.97959183673469 0.962003985617942
9.18367346938776 0.954885449278256
9.38775510204082 0.982910002779073
9.59183673469388 0.987022468803644
9.79591836734694 0.976036242679748
10 0.982230544080463
};
\addlegendentry{$\hat\rho_{22}$}
\addplot [semithick, forestgreen4416044, line width=1.5pt]
table {%
0 0
0.204081632653061 0
0.408163265306122 0
0.612244897959184 0
0.816326530612245 0
1.02040816326531 0
1.22448979591837 0.684014002758191
1.42857142857143 0.857863848634252
1.63265306122449 0.900641367143432
1.83673469387755 0.923704377785836
2.04081632653061 0.938085745841655
2.24489795918367 0.947696053597542
2.44897959183673 0.954353152759544
2.6530612244898 0.959021759544361
2.85714285714286 0.96225176048054
3.06122448979592 0.964364150664351
3.26530612244898 0.965537567980183
3.46938775510204 0.965848073462608
3.6734693877551 0.965281528506203
3.87755102040816 0.963723292732458
4.08163265306122 0.960919584718999
4.28571428571429 0.956392590118321
4.48979591836735 0.949280385299467
4.69387755102041 0.938138137681232
4.89795918367347 0.921322802067582
5.10204081632653 0.0590300664943334
5.30612244897959 0.101098364770337
5.51020408163265 0.133334239643853
5.71428571428571 0.157455310906222
5.91836734693878 0.175886025875704
6.12244897959184 0.190373163243116
6.3265306122449 0.202058710162866
6.53061224489796 0.211692218926172
6.73469387755102 0.219779244773918
6.93877551020408 0.22667143912951
7.14285714285714 0.232620586443551
7.3469387755102 0.237811683500864
7.55102040816327 0.242383769999955
7.75510204081633 0.246443436917028
7.95918367346939 0.250073831491888
8.16326530612245 0.253340813736722
8.36734693877551 0.256297262542219
8.57142857142857 0.258986149727916
8.77551020408163 0.261442775458001
8.97959183673469 0.263696422089877
9.18367346938776 0.265771593671507
9.38775510204082 0.267688960725199
9.59183673469388 0.269466088525347
9.79591836734694 0.271118002525864
10 0.272657635639813
};
\addlegendentry{$\rho_{21}$}
\addplot [semithick, crimson2143940, line width=1.5pt]
table {%
0 0
0.204081632653061 0
0.408163265306122 0
0.612244897959184 0
0.816326530612245 0
1.02040816326531 0
1.22448979591837 0.091429478649564
1.42857142857143 0.258751989837611
1.63265306122449 0.268244217690721
1.83673469387755 0.271334378750326
2.04081632653061 0.271382269598971
2.24489795918367 0.26953962818985
2.44897959183673 0.266298008238022
2.6530612244898 0.261867726637952
2.85714285714286 0.25630753124922
3.06122448979592 0.24957355048915
3.26530612244898 0.241533316427724
3.46938775510204 0.231958689555787
3.6734693877551 0.220499423842263
3.87755102040816 0.206631755715552
4.08163265306122 0.189569207351841
4.28571428571429 0.168119268333775
4.48979591836735 0.140507840733941
4.69387755102041 0.104501436346131
4.89795918367347 0.0594788497032778
5.10204081632653 0.921858685365821
5.30612244897959 0.938754530553726
5.51020408163265 0.949856406424922
5.71428571428571 0.957249477053191
5.91836734693878 0.962405176793995
6.12244897959184 0.966168303832002
6.3265306122449 0.969021892537798
6.53061224489796 0.971253840384782
6.73469387755102 0.973044071526258
6.93877551020408 0.974510033116508
7.14285714285714 0.975731345429341
7.3469387755102 0.976763764283371
7.55102040816327 0.977647435204716
7.75510204081633 0.978411965737123
7.95918367346939 0.979079651213886
8.16326530612245 0.979667589358605
8.36734693877551 0.98018910430417
8.57142857142857 0.9806547283423
8.77551020408163 0.981072893595607
8.97959183673469 0.981450428300171
9.18367346938776 0.981792919076402
9.38775510204082 0.982104979913708
9.59183673469388 0.982390453873962
9.79591836734694 0.982652567118295
10 0.982894047349825
};
\addlegendentry{$\rho_{22}$}
\addplot [semithick, dashed, brown, line width=1pt]
table {%
5 0
5 1
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \beta_1\)},
%title=(a),
xmin=-0.5, xmax=10.5,
width=0.45\textwidth,
height=0.22\textwidth,
yshift=-.3cm,
xtick style={color=black},
y grid style={darkgray176},
ylabel={(c) Spectral norm},
ymin=-0.279957518321563, ymax=11.1175463973163,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, opacity=0.4, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0 5.04452310136068
0.204081632653061 5.14562929640125
0.408163265306122 4.46920208237488
0.612244897959184 5.00695191195079
0.816326530612245 5.11518343010357
1.02040816326531 5.04946133490632
1.22448979591837 5.18901626108697
1.42857142857143 5.26749630004839
1.63265306122449 5.07939379636684
1.83673469387755 5.05575050631493
2.04081632653061 5.31202405860637
2.24489795918367 5.47107156173372
2.44897959183673 4.91782484061096
2.6530612244898 5.22085252781589
2.85714285714286 5.1673210679164
3.06122448979592 5.31668247097006
3.26530612244898 5.32499465043871
3.46938775510204 5.53782717350252
3.6734693877551 5.57020869922163
3.87755102040816 5.49914301870285
4.08163265306122 5.59153509192993
4.28571428571429 5.57173122467214
4.48979591836735 5.54161415871036
4.69387755102041 5.68836298086461
4.89795918367347 5.76945910217668
5.10204081632653 6.16667674891665
5.30612244897959 6.16507688656756
5.51020408163265 6.4063774110113
5.71428571428571 6.34351387701397
5.91836734693878 6.63246712392263
6.12244897959184 6.79575545328038
6.3265306122449 7.0761738568336
6.53061224489796 7.15893867618771
6.73469387755102 7.25855633301082
6.93877551020408 7.53714086478967
7.14285714285714 7.49041240103863
7.3469387755102 7.8928508925124
7.55102040816327 8.25520825555525
7.75510204081633 8.19474635269285
7.95918367346939 8.47528077089904
8.16326530612245 8.83126172172929
8.36734693877551 8.97786893505412
8.57142857142857 9.0569862390441
8.77551020408163 9.29823092278107
8.97959183673469 9.55535562956009
9.18367346938776 9.75940841200131
9.38775510204082 9.84135671950373
9.59183673469388 10.0219912659021
9.79591836734694 10.3007219151744
10 10.5994780375146
};
\addlegendentry{$\hat\lambda_1$}
\addplot [semithick, darkorange25512714, opacity=0.4, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0 0.238110841480159
0.204081632653061 1.5611047932943
0.408163265306122 1.61539151940854
0.612244897959184 1.57852271286542
0.816326530612245 1.60357544514175
1.02040816326531 1.42749818171062
1.22448979591837 1.64501532249864
1.42857142857143 1.7932202023197
1.63265306122449 1.90141245385149
1.83673469387755 1.98734147918881
2.04081632653061 1.99236647397048
2.24489795918367 2.35514740763569
2.44897959183673 2.4435622732994
2.6530612244898 2.61906057655523
2.85714285714286 2.80613374530521
3.06122448979592 2.75899504024166
3.26530612244898 3.04629427205581
3.46938775510204 2.91716482408963
3.6734693877551 2.9683886191488
3.87755102040816 3.17426383475095
4.08163265306122 3.29156610181853
4.28571428571429 3.41798692954446
4.48979591836735 3.07744201958071
4.69387755102041 3.41724862103256
4.89795918367347 3.32143920822108
5.10204081632653 3.55047556086721
5.30612244897959 3.57433528642382
5.51020408163265 3.63782875112989
5.71428571428571 4.02488854143408
5.91836734693878 3.85788768490423
6.12244897959184 4.15702746614215
6.3265306122449 4.15862708479298
6.53061224489796 4.25804803213037
6.73469387755102 4.51638923445162
6.93877551020408 4.3346536532767
7.14285714285714 4.3876205170259
7.3469387755102 4.43709980039494
7.55102040816327 4.54278781175485
7.75510204081633 4.48502376385269
7.95918367346939 4.27778280785765
8.16326530612245 4.40563616228646
8.36734693877551 4.55765801617666
8.57142857142857 4.4266312733866
8.77551020408163 4.54215937810502
8.97959183673469 4.20423703781177
9.18367346938776 4.09951381021686
9.38775510204082 4.41419159226012
9.59183673469388 4.61621891826748
9.79591836734694 4.62156733632807
10 4.73509329393101
};
\addlegendentry{$\hat\lambda_2$}
\addplot [semithick, forestgreen4416044, line width=1.5pt]
table {%
0 5.10033864440239
0.204081632653061 5.11340666263983
0.408163265306122 5.12704463227846
0.612244897959184 5.1412992534287
0.816326530612245 5.15622308347703
1.02040816326531 5.17187555220065
1.22448979591837 5.1883242146831
1.42857142857143 5.20564629789362
1.63265306122449 5.22393063714118
1.83673469387755 5.24328012311168
2.04081632653061 5.26381483454232
2.24489795918367 5.28567608968312
2.44897959183673 5.30903178301504
2.6530612244898 5.33408350336534
2.85714285714286 5.36107621834264
3.06122448979592 5.39031170988313
3.26530612244898 5.42216763649851
3.46938775510204 5.45712527578534
3.6734693877551 5.49581104503431
3.87755102040816 5.53906051497876
4.08163265306122 5.5880200379898
4.28571428571429 5.64431114232441
4.48979591836735 5.7102903060727
4.69387755102041 5.78938231082838
4.89795918367347 5.88604194514202
5.10204081632653 6.00375685974981
5.30612244897959 6.14143750126126
5.51020408163265 6.29435476991162
5.71428571428571 6.45796175846149
5.91836734693878 6.62910818208999
6.12244897959184 6.8057407975307
6.3265306122449 6.98649877773718
6.53061224489796 7.17044934171252
6.73469387755102 7.35693106185482
6.93877551020408 7.54546052594696
7.14285714285714 7.73567508057216
7.3469387755102 7.92729649992666
7.55102040816327 8.1201071734254
7.75510204081633 8.3139340318219
7.95918367346939 8.50863740838101
8.16326530612245 8.70410313848286
8.36734693877551 8.90023683801533
8.57142857142857 9.09695968367315
8.77551020408163 9.29420524805301
8.97959183673469 9.49191709179193
9.18367346938776 9.69004690518598
9.38775510204082 9.88855305840001
9.59183673469388 10.0873994564843
9.79591836734694 10.2865546262335
10 10.4859909817883
};
\addlegendentry{$\lambda_1$}
\addplot [semithick, crimson2143940, line width=1.5pt]
table {%
0 1.63299316195545
0.204081632653061 1.63299316195545
0.408163265306122 1.63299316195545
0.612244897959184 1.63299316195545
0.816326530612245 1.63299316195545
1.02040816326531 1.63299316195545
1.22448979591837 1.64501532249864
1.42857142857143 1.72583084229606
1.63265306122449 1.853849508653
1.83673469387755 1.99450957192026
2.04081632653061 2.14196084268088
2.24489795918367 2.29286980306545
2.44897959183673 2.44495189776421
2.6530612244898 2.59639256718202
2.85714285714286 2.7455389481674
3.06122448979592 2.89068460579471
3.26530612244898 3.02986867681361
3.46938775510204 3.1606333339842
3.6734693877551 3.27967317963169
3.87755102040816 3.38226958893734
4.08163265306122 3.46131524001698
4.28571428571429 3.50558433974007
4.48979591836735 3.4968533730312
4.69387755102041 3.4071567806626
4.89795918367347 3.20902405411542
5.10204081632653 3.26512028588416
5.30612244897959 3.58358654190608
5.51020408163265 3.81029188142522
5.71428571428571 3.97049689588179
5.91836734693878 4.08755931060104
6.12244897959184 4.17633863618258
6.3265306122449 4.24587338086783
6.53061224489796 4.30179881129129
6.73469387755102 4.34776589724396
6.93877551020408 4.38623131543787
7.14285714285714 4.41890511993342
7.3469387755102 4.44701328991038
7.55102040816327 4.47145748087963
7.75510204081633 4.49291565386858
7.95918367346939 4.51190749208019
8.16326530612245 4.52883813946917
8.36734693877551 4.54402819050018
8.57142857142857 4.55773471491479
8.77551020408163 4.57016629771706
8.97959183673469 4.58149399318547
9.18367346938776 4.5918594260345
9.38775510204082 4.60138088378553
9.59183673469388 4.61015794745425
9.79591836734694 4.61827506074023
10 4.62580431069578
};
\addlegendentry{$\lambda_2$}
\addplot [semithick, dashed, brown, line width=1pt]
table {%
5 0
5 11
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%title=(d),
xlabel={\(\displaystyle \beta_1\)},
xmin=-0.5, xmax=10.5,
width=0.45\textwidth,
height=0.22\textwidth,
yshift=-.3cm,
xtick style={color=black},
y grid style={darkgray176},
ylabel={(d) Alignment},
ymin=-0.0273376162178362, ymax=0.574089940574559,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, opacity=0.4, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0 0.112233788909561
0.204081632653061 0.249016635218035
0.408163265306122 0.141509319997818
0.612244897959184 0.00805632403167453
0.816326530612245 0.124184818021548
1.02040816326531 0.0273730466395684
1.22448979591837 0.139352326965622
1.42857142857143 0.255692266615526
1.63265306122449 0.300598565926563
1.83673469387755 0.299390956311559
2.04081632653061 0.322691889714949
2.24489795918367 0.357551790688491
2.44897959183673 0.362668864878525
2.6530612244898 0.377859395342876
2.85714285714286 0.351583809852719
3.06122448979592 0.378904332467168
3.26530612244898 0.384005041973205
3.46938775510204 0.426906336106941
3.6734693877551 0.450280664062827
3.87755102040816 0.461141916234891
4.08163265306122 0.45817823412046
4.28571428571429 0.467907881102092
4.48979591836735 0.526788036494378
4.69387755102041 0.52158752122774
4.89795918367347 0.527194407693423
5.10204081632653 0.505647605411503
5.30612244897959 0.503777082237732
5.51020408163265 0.509990502713915
5.71428571428571 0.467456858560267
5.91836734693878 0.484772972173735
6.12244897959184 0.464943516617847
6.3265306122449 0.445977716443021
6.53061224489796 0.431754846262914
6.73469387755102 0.413180088067957
6.93877551020408 0.408536334598069
7.14285714285714 0.419196077446497
7.3469387755102 0.42085377531134
7.55102040816327 0.41324998728109
7.75510204081633 0.395067183982928
7.95918367346939 0.395969170556623
8.16326530612245 0.399198149694656
8.36734693877551 0.382749221913021
8.57142857142857 0.369045321126799
8.77551020408163 0.390975506041668
8.97959183673469 0.384240777987355
9.18367346938776 0.390609079507982
9.38775510204082 0.379896100333684
9.59183673469388 0.382751215806088
9.79591836734694 0.369943518780628
10 0.367245169860894
};
\addlegendentry{$\hat\eta_{12}$}
\addplot [semithick, darkorange25512714, line width=1.5pt]
table {%
0 0
0.204081632653061 0
0.408163265306122 0
0.612244897959184 0
0.816326530612245 0
1.02040816326531 0
1.22448979591837 0.139352326965622
1.42857142857143 0.298352923076047
1.63265306122449 0.317776470058179
1.83673469387755 0.330897953655973
2.04081632653061 0.341472427492482
2.24489795918367 0.350859814859491
2.44897959183673 0.359728250747622
2.6530612244898 0.368474553829997
2.85714285714286 0.377376005999679
3.06122448979592 0.386659532507187
3.26530612244898 0.396541003725867
3.46938775510204 0.407254437098295
3.6734693877551 0.419081266578743
3.87755102040816 0.432387700196527
4.08163265306122 0.447679126263608
4.28571428571429 0.465679831804646
4.48979591836735 0.487419234044735
4.69387755102041 0.514115943246028
4.89795918367347 0.545873014647554
5.10204081632653 0.546752324356723
5.30612244897959 0.517998031750903
5.51020408163265 0.495005709182943
5.71428571428571 0.477045669610035
5.91836734693878 0.462758544952178
6.12244897959184 0.451109997316892
6.3265306122449 0.441399694051467
6.53061224489796 0.4331540693642
6.73469387755102 0.426044845108118
6.93877551020408 0.419837715626593
7.14285714285714 0.4143607630129
7.3469387755102 0.409484702408657
7.55102040816327 0.405110195789689
7.75510204081633 0.401159471956947
7.95918367346939 0.3975706408002
8.16326530612245 0.394293739824669
8.36734693877551 0.391287922694412
8.57142857142857 0.388519419881296
8.77551020408163 0.385960032165975
8.97959183673469 0.383586000016339
9.18367346938776 0.381377142209508
9.38775510204082 0.379316190692503
9.59183673469388 0.377388271919031
9.79591836734694 0.375580495954418
10 0.373881629592391
};
\addlegendentry{$\eta_{12}$}
\addplot [semithick, dashed, brown, line width=1pt]
table {%
5 0
5 1
};
\addlegendentry{$\beta_1=\beta_2$}
\end{groupplot}

\end{tikzpicture}

